ITDR: An Instruction Tuning Dataset for Enhancing Large Language Models in Recommendations

Large language models (LLMs) have demonstrated outstanding performance in natural language processing tasks. However, in the field of recommender systems, due to the inherent structural discrepancy between user behavior data and natural language, LLMs struggle to effectively model the associations between user preferences and items. Although prompt-based methods can generate recommendation results, their inadequate understanding of recommendation tasks leads to constrained performance. To address this gap, we construct a comprehensive instruction tuning dataset, ITDR, which encompasses seven subtasks across two root tasks: user-item interaction and user-item understanding. The dataset integrates data from 13 public recommendation datasets and is built using manually crafted standardized templates, comprising approximately 200,000 instances. Experimental results demonstrate that ITDR significantly enhances the performance of mainstream open-source LLMs such as GLM-4, Qwen2.5, Qwen2.5-Instruct and LLaMA-3.2 on recommendation tasks. Furthermore, we analyze the correlations between tasks and explore the impact of task descriptions and data scale on instruction tuning effectiveness. Finally, we perform comparative experiments against closed-source LLMs with massive parameters. Our tuning dataset ITDR, the fine-tuned large recommendation models, all LoRA modules, and the complete experimental results are available at https://github.com/hellolzk/ITDR.

==> (inline-0) <==
\begin{tabular}{llccccccc}
    \toprule
        \textbf{Task} & \textbf{Dataset} & \textbf{Metrics} &\textbf{Examples} & \textbf{Avg In} & \textbf{Avg Out} \\
    \midrule
Rating Prediction & MovieLens 32M           & \multirow{4}{*}{RMSE} & 6,250  & 162.32 & 3.00 \\
Rating Prediction                                   & BookCrossing            &                       & 4,623  & 78.47  & 1.00 \\
 Rating Prediction                                  & Anime Dataset 2023      &                       & 6,250  & 120.02 & 1.00 \\
 Rating Prediction                                  & Yelp                    &                       & 5,707  & 323.98 & 1.00 \\ \\
        Top-K Recommendation & Amazon Reviews 2023 & \multirow{7}{*}{\makecell[c]{N@10 \\ H@1 \\ P@5}} & 5,276  & 435.32 & 264.53 \\
        Top-K Recommendation                                              & MovieLens 32M       &                                            & 6,250  & 208.35 & 109.13 \\
                 Top-K Recommendation                                     & MicroLens           &                                            & 6,250  & 325.37 & 186.57 \\
                         Top-K Recommendation                             & PixelRec            &                                            & 6,250  & 357.41 & 206.69 \\
                            Top-K Recommendation                          & Amazon Books Reviews&                                            & 6,250  & 216.37 & 118.45 \\
                              Top-K Recommendation                        & MIND                &                                            & 6,250  & 314.42 & 177.28 \\
                              Top-K Recommendation                        & Anime Dataset 2023  &                                            & 6,250  & 194.19 & 105.22 \\ \\
        Cross-Domain Recommendation & Amazon Reviews 2023 & \makecell{N@10\\H@1\\P@5} & 4,118  & 651.50 & 313.67 \\ \\
Next Item Recommendation & Amazon Reviews 2023 & \multirow{4}{*}{H@1} & 5,830  & 291.35 & 24.10 \\
Next Item Recommendation                                          & MicroLens           &                      & 6,250  & 251.32 & 14.70 \\
      Next Item Recommendation                                    & MovieLens 32M       &                      & 6,250  & 306.52 & 9.34  \\
       Next Item Recommendation                                   & PixelRec            &                      & 6,250  & 251.48 & 18.30 \\
        \midrule
        \midrule
        User Attribute Prediction & Last.FM 1K & \makecell{ACC(country)\\ACC(gender)\\RMSE(age)} & 943  & 590.56 & 11.44 \\ \\
        User Attribute Prediction & Last.FM 360K & \makecell{ACC(country)\\ACC(gender)\\RMSE(age)} & 6,250  & 267.11 & 12.72 \\ \\
        User Attribute Prediction & Anime Dataset 2023 & \makecell{ACC(location)\\ACC(gender)\\RMSE(Birth year)} & 6,250  & 571.91 & 16.55 \\ \\
        User Attribute Prediction & BookCrossing & \makecell{ACC(location)\\RMSE(age)} & 6,250  & 71.81 & 14.30 \\ \\
        User Attribute Prediction & MovieLens 1M & \makecell{ACC(age group)\\ACC(gender)\\ACC(occupation)} & 6,040  & 310.24 & 18.30 \\ \\
Interest Recognition & Amazon Books Reviews & \multirow{3}{*}{\makecell[c]{BLEU-1\&2, \\ ROUGE-1\&2\&L}} & 6,250  & 1,675.46 & 107.18 \\
  Interest Recognition                                    & Anime Dataset 2023   &                                                   & 6,250  & 565.25   & 54.96  \\
       Interest Recognition                               & Steam                &                                                   & 6,228  & 802.22   & 358.40 \\ \\
Target User Identification & Amazon Reviews 2023 & \multirow{9}{*}{\makecell[c]{BLEU-1\&2 \\ ROUGE-1\&2\&L}} & 6,300  & 370.89 & 253.21 \\
  Target User Identification                                          & BookCrossing         &                                               & 6,250  & 86.20  & 226.82 \\
         Target User Identification                                   & Anime Dataset 2023   &                                               & 6,250  & 157.67 & 218.72 \\
            Target User Identification                                & Steam                &                                               & 6,250  & 475.94 & 250.80 \\
              Target User Identification                              & Yelp                 &                                               & 6,250  & 573.26 & 249.21 \\
              Target User Identification                              & MicroLens            &                                               & 6,250  & 53.73  & 218.82 \\
               Target User Identification                             & PixelRec             &                                               & 6,250  & 97.30  & 230.21 \\
                 Target User Identification                           & MovieLens 32M        &                                               & 6,250  & 122.81 & 238.53 \\
                Target User Identification                            & MIND                 &                                               & 6,250  & 95.10  & 166.82 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccccc}
    \toprule
    &  & \multicolumn{5}{c}{GLM-4} & \multicolumn{2}{c}{Qwen2.5-Ins} & \multicolumn{2}{c}{Qwen2.5} & \multicolumn{2}{c}{LLaMA-3.2} \\
    \cmidrule(lr){3-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    Task \& Dataset & Metric & No FT & FT & 25\% & 50\% & 75\%& No FT & FT& No FT & FT & No FT & FT\\
    \midrule
    \multicolumn{13}{l}{\textbf{{Rating Prediction}}} \\
    MovieLens 32M 
     & RMSE & 1.1469 & 1.0339 & 0.9945 & 1.0780 & 1.0010 & 1.1151 & 1.0276 & 1.0108 & 1.0877 & 1.1239 & 1.1050  \\
    BookCrossing 
     & RMSE & 1.8562 & 1.7430 & 1.7289 & 1.7477 & 1.7242 & 1.9004 & 1.8518 & 1.9546& 1.7754 & 1.9151 & 2.0589  \\
    Anime Dataset 2023 
     & RMSE & 1.5969 & 1.4213 & 1.5179 & 1.4085 & 1.3813 & 1.5356 & 1.6050 & 1.5526& 1.5466 & 1.6952 & 1.5543  \\
    Yelp
     & RMSE & 2.1065 & 2.0196 & 1.9206 & 1.9779 & 2.0022 & 2.3952 & 2.0562 & 1.9217& 2.0011 & 2.2891 & 2.4324  \\
    \midrule
    \multicolumn{13}{l}{\textbf{{Top-K Recommendation}}} \\
    Amazon Reviews 2023 
     & N@10 & 0.6976 & 0.9191 & 0.9011 & 0.9099 & 0.9079 & 0.4778 & 0.9114 & 0.7201 & 0.9151 & 0.4298 & 0.8724 \\
     & H@1 & 0.4958 & 0.8644 & 0.8305 & 0.8432 & 0.8220 & 0.4831 & 0.8559 & 0.6441 & 0.8517 & 0.3347 & 0.8136 \\
     & P@5 & 0.4573 & 0.7805 & 0.7466 & 0.7644 & 0.7669 & 0.3525 & 0.7508 & 0.5263 & 0.7695 & 0.2973 & 0.7364 \\
    MovieLens 32M
     & N@10 & 0.6831 & 0.9890 & 0.9891 & 0.9868 & 0.9900 & 0.7100 & 0.9889 & 0.7977 & 0.9914 & 0.4949 & 0.9911 \\
     & H@1 & 0.5640 & 0.9880 & 0.9880 & 0.9800 & 0.9920 & 0.7040 & 0.9800 & 0.7080 & 0.9960 & 0.4320 & 0.9960 \\
     & P@5 & 0.4616 & 0.9608 & 0.9608 & 0.9600 & 0.9632 & 0.5832 & 0.9640 & 0.6512 & 0.9640 & 0.3728 & 0.9648 \\
    MicroLens
     & N@10 & 0.6784 & 0.8557 & 0.8507 & 0.8463 & 0.8620 & 0.5198 & 0.8491 & 0.6861 & 0.8620 & 0.4208 & 0.8216 \\
     & H@1 & 0.5520 & 0.6960 & 0.7160 & 0.7000 & 0.7440 & 0.4400 & 0.7080 & 0.6120 & 0.7680 & 0.3640 & 0.7000 \\
     & P@5 & 0.4434 & 0.6600 & 0.6384 & 0.6400 & 0.6560 & 0.3448 & 0.6424 & 0.4600 & 0.6416 & 0.2947 & 0.6416 \\
    PixelRec
     & N@10 & 0.6718 & 0.8386 & 0.8287 & 0.8287 & 0.8320 & 0.5617 & 0.8244 & 0.5596 & 0.8435 & 0.3749 & 0.7999 \\
     & H@1 & 0.5160 & 0.6640 & 0.6560 & 0.6600 & 0.6480 & 0.4640 & 0.6520 & 0.4200 & 0.7080 & 0.3320 & 0.6960 \\
     & P@5 & 0.4432 & 0.6256 & 0.6016 & 0.6072 & 0.6136 & 0.3544 & 0.5936 & 0.3416 & 0.6216 & 0.2576 & 0.6096 \\
    Amazon Books Reviews
     & N@10 & 0.8796 & 0.9841 & 0.9857 & 0.9828 & 0.9851 & 0.4745 & 0.9832 & 0.8133 & 0.9819 & 0.5640 & 0.9828 \\
     & H@1 & 0.8360 & 0.9840 & 0.9840 & 0.9680 & 0.9920 & 0.5680 & 0.9800 & 0.8560 & 0.9680 & 0.5760 & 0.9920 \\
     & P@5 & 0.6712 & 0.9400 & 0.9344 & 0.9352 & 0.9352 & 0.3800 & 0.9368 & 0.6520 & 0.9376 & 0.4365 & 0.9336 \\
    MIND 
     & N@10 & 0.6976 & 0.8355 & 0.8197 & 0.8392 & 0.8414 & 0.6073 & 0.8225 & 0.4693 & 0.8337 & 0.3510 & 0.7926 \\
     & H@1 & 0.4960 & 0.6600 & 0.6120 & 0.6720 & 0.6920 & 0.5440 & 0.6120 & 0.3240 & 0.6720 & 0.2720 & 0.6480 \\
     & P@5 & 0.4574 & 0.6136 & 0.5968 & 0.6136 & 0.6256 & 0.3760 & 0.6072 & 0.3925 & 0.6000 & 0.2162 & 0.5912 \\
    Anime Dataset 2023
     & N@10 & 0.7284 & 0.9743 & 0.9624 & 0.9673 & 0.9732 & 0.7679 & 0.9662 & 0.7108 & 0.9688 & 0.4871 & 0.9771 \\
     & H@1 & 0.6840 & 0.9600 & 0.9400 & 0.9560 & 0.9520 & 0.8040 & 0.9720 & 0.6240 & 0.9600 & 0.4560 & 0.9840 \\
     & P@5 & 0.4856 & 0.9240 & 0.8968 & 0.9056 & 0.9192 & 0.5808 & 0.8808 & 0.4944 & 0.9016 & 0.3525 & 0.9280 \\
    \midrule
     \multicolumn{13}{l}{\textbf{{Cross-Domain Recommendation}}} \\
    Amazon Reviews 2023 
     & N@10 & 0.5983 & 0.9086 & 0.8888 & 0.8931 & 0.9012 & 0.3855 & 0.8781 & 0.5376 & 0.8822 & 0.4339 & 0.8932 \\
     & H@1 & 0.5449 & 0.8503 & 0.8024 & 0.8263 & 0.8443 & 0.3353 & 0.7784 & 0.4012 & 0.7784 & 0.3832 & 0.8683 \\
     & P@5 & 0.4968 & 0.7449 & 0.7054 & 0.7126 & 0.7222 & 0.2599 & 0.7030 & 0.3401 & 0.7066 & 0.3110 & 0.7377 \\
    \midrule
     \multicolumn{13}{l}{\textbf{{Next Item Recommendation}}} \\
    Amazon Reviews 2023
     & H@1 & 0.3247 & 0.7879 & 0.6883 & 0.7662 & 0.7835 & 0.4589 & 0.6407 & 0.3810 & 0.6537 & 0.2987 & 0.5108 \\
    MicroLens
     & H@1 & 0.3320 & 0.9200 & 0.7320 & 0.8560 & 0.9040 & 0.3720 & 0.5920 & 0.3320 & 0.6320 & 0.2520 & 0.4040 \\
    MovieLens 32M 
     & H@1 & 0.3560 & 0.6080 & 0.5920 & 0.6120 & 0.5880 & 0.2240 & 0.5320 & 0.2720 & 0.5240 & 0.2360 & 0.4840 \\
    PixelRec
     & H@1 & 0.1720 & 0.8760 & 0.7520 & 0.8280 & 0.8400 & 0.2360 & 0.5200 & 0.1800 & 0.6360 & 0.1520 & 0.3960 \\
    \bottomrule
    % \multicolumn{13}{l}{\footnotesize This is a footnote at the bottom left.} \\
    \end{tabular}
\begin{tabular}{llccccccccccc}
    \toprule
    &  & \multicolumn{5}{c}{GLM-4			
} & \multicolumn{2}{c}{Qwen2.5-Ins			
} & \multicolumn{2}{c}{Qwen2.5			
} & \multicolumn{2}{c}{LLaMA-3.2		
} \\
    \cmidrule(lr){3-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    Task \& Dataset & Metric & No FT & FT & 25\% & 50\% & 75\%  & No FT & FT & No FT & FT & No FT & FT\\
    \midrule
    \multicolumn{13}{l}{\textbf{{User Attribute Prediction}}} \\
Last.FM 1K 
 & ACC(c) & 0.1892 & 0.4865 & 0.5676 & 0.5135 & 0.5405 & 0.2162 & 0.4865 & 0.1622 & 0.5676 & 0.1622 & 0.3514  \\
 & ACC(g) & 0.2702 & 0.5405 & 0.5946 & 0.6216 & 0.5946 & 0.6216 & 0.6757 & 0.2432 & 0.4054 & 0.1081 & 0.2432  \\
 & RMSE(a) & 6.3650 & 6.1489 & 6.5826 & 6.3622 & 6.2469 & 5.9780 & 5.7680 & 6.3690 & 6.1056 & 5.9512 & 6.0075  \\
Last.FM 360K 
 & ACC(c) & 0.2560 & 0.4720 & 0.4560 & 0.4400 & 0.4480 & 0.2440 & 0.3840 & 0.1480 & 0.3880 & 0.0760 & 0.4120  \\
 & ACC(g) & 0.5480 & 0.7240 & 0.7280 & 0.7440 & 0.7200 & 0.7080 & 0.7320 & 0.5320 & 0.6960 & 0.5800 & 0.7160  \\
 & RMSE(age) & 10.2369 & 8.5492 & 8.8794 & 9.0100 & 9.0044 & 9.1571 & 9.2065 & 9.1696 & 9.1297& 9.4161 & 8.9618  \\
Anime Dataset 2023 
 & ACC(location) & 0.0000 & 0.0440 & 0.0240 & 0.0600 & 0.0600 & 0.0040 & 0.0320 & 0.0040 & 0.0120 & 0.0080 & 0.0280  \\
 & ACC(gender) & 0.6400 & 0.8120 & 0.8000 & 0.8320 & 0.8160 & 0.5240 & 0.6600 & 0.5400 & 0.6840 & 0.5640  & 0.7160 \\
 & RMSE(Birth year) & 5.9435 & 4.5677 & 4.6994 & 4.4708 & 4.7019 & 6.2404 & 5.7372 & 6.8963 & 4.8662 & 6.1399 & 5.0570  \\
BookCrossing
 & ACC(location) & 0.0000 & 0.0520 & 0.0760 & 0.0520 & 0.0720 & 0.0280 & 0.0560 & 0.0120 & 0.0560 & 0.0280 & 0.0520  \\
 & RMSE(age) & 18.9861 & 15.9227 & 15.8465 & 16.0752 & 16.1434 & 15.0502 & 15.2591 & 15.6593 & 15.9636 & 16.0585 & 15.7151  \\
MovieLens 1M
 & ACC(age group) & 0.3458 & 0.3958 & 0.3958 & 0.3833 & 0.3583 & 0.3167 & 0.3250 & 0.3167 & 0.3708 & 0.3125 & 0.3625  \\
 & ACC(gender) & 0.5292 & 0.7708 & 0.7375 & 0.7792 & 0.7542 & 0.4167 & 0.7333 & 0.4958 & 0.7375 & 0.4792  & 0.7083 \\
 & ACC(occupation) & 0.0000 & 0.1375 & 0.1250 & 0.1417 & 0.1083 & 0.0042 & 0.0958 & 0.0083 & 0.1042 & 0.0042 & 0.1125  \\
    \midrule
    \multicolumn{13}{l}{\textbf{{Interest Recognition }}} \\
    Amazon Books Reviews 
     & BLEU-1 & 0.1436 & 0.3514 & 0.3377 & 0.3539 & 0.3471 & 0.0807 & 0.3268 & 0.1200 & 0.3118 & 0.0636 & 0.3188 \\
     & BLEU-2 & 0.0564 & 0.2161 & 0.2061 & 0.2208 & 0.2117 & 0.0362 & 0.1934 & 0.0488 & 0.1863 & 0.0243 & 0.1920 \\
     & ROUGE-1 & 0.1884 & 0.4138 & 0.4028 & 0.4145 & 0.4096 & 0.1698 & 0.3649 & 0.1789 & 0.3671 & 0.1065 & 0.3690 \\
     & ROUGE-2 & 0.0314 & 0.1711 & 0.1663 & 0.1788 & 0.1691 & 0.0312 & 0.1352 & 0.0306 & 0.1371 & 0.0132 & 0.1401 \\
     & ROUGE-L & 0.1321 & 0.3878 & 0.3762 & 0.3873 & 0.3839 & 0.0842 & 0.2742 & 0.1075 & 0.2664 & 0.0336 & 0.2710 \\
    Anime Dataset 2023
     & BLEU-1 & 0.1500 & 0.4440 & 0.4166 & 0.4332 & 0.4361 & 0.0566 & 0.4335 & 0.0419 & 0.3422 & 0.0539 & 0.3916 \\
     & BLEU-2 & 0.0722 & 0.3379 & 0.3052 & 0.3190 & 0.3220 & 0.0274 & 0.3074 & 0.0209 & 0.2398 & 0.0133 & 0.2751 \\
     & ROUGE-1 & 0.2299 & 0.5396 & 0.5244 & 0.5356 & 0.5303 & 0.1322 & 0.5084 & 0.1423 & 0.4651 & 0.1037 & 0.4874 \\
     & ROUGE-2 & 0.0562 & 0.3069 & 0.2748 & 0.2896 & 0.2860 & 0.0272 & 0.2543 & 0.0311 & 0.2242 & 0.0072 & 0.2412 \\
     & ROUGE-L & 0.1496 & 0.5052 & 0.4854 & 0.4980 & 0.4950 & 0.0729 & 0.4331 & 0.0542 & 0.3562 & 0.0343 & 0.3916 \\
    Steam
     & BLEU-1 & 0.1526 & 0.4613 & 0.4467 & 0.4623 & 0.4602 & 0.3041 & 0.4450 & 0.1830 & 0.4056 & 0.0736 & 0.3587 \\
     & BLEU-2 & 0.0796 & 0.3109 & 0.2921 & 0.3105 & 0.3113 & 0.1590 & 0.2932 & 0.0966 & 0.2737 & 0.0232 & 0.2363 \\
     & ROUGE-1 & 0.2392 & 0.4938 & 0.4765 & 0.4919 & 0.4951 & 0.3349 & 0.4637 & 0.2788 & 0.4519 & 0.1504 & 0.4288 \\
     & ROUGE-2 & 0.0691 & 0.2338 & 0.2152 & 0.2323 & 0.2352 & 0.0978 & 0.2098 & 0.0827 & 0.2210 & 0.0311 & 0.1970 \\
     & ROUGE-L & 0.1539 & 0.4616 & 0.4428 & 0.4592 & 0.4618 & 0.1930 & 0.3003 & 0.1544 & 0.3023 & 0.0369 & 0.2760 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccccc}
    \toprule
    &  & \multicolumn{5}{c}{GLM-4			
} & \multicolumn{2}{c}{Qwen2.5-Ins			
} & \multicolumn{2}{c}{Qwen2.5			
} & \multicolumn{2}{c}{LLaMA-3.2		
} \\
    \cmidrule(lr){3-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    Task \& Dataset & Metric & No FT & FT & 25\% & 50\% & 75\%  & No FT & FT & No FT & FT & No FT & FT\\
    \midrule
     \multicolumn{13}{l}{\textbf{{Target User Identification}}} \\
\multirow{5}{*}{Amazon Reviews 2023}
     & BLEU-1 & 0.2039 & 0.4819 & 0.4782 & 0.4856 & 0.4872 & 0.3008 & 0.4751 & 0.2082 & 0.4566 & 0.1254 & 0.4284 \\
     & BLEU-2 & 0.1088 & 0.3314 & 0.3252 & 0.3338 & 0.3341 & 0.1730 & 0.3240 & 0.1149 & 0.3122 & 0.0606 & 0.2892 \\
     & ROUGE-1 & 0.3118 & 0.5152 & 0.5059 & 0.5130 & 0.5151 & 0.3730 & 0.4875 & 0.3157 & 0.4838 & 0.2110 & 0.4782 \\
     & ROUGE-2 & 0.0982 & 0.2552 & 0.2463 & 0.2537 & 0.2549 & 0.1262 & 0.2393 & 0.1036 & 0.2399 & 0.0630 & 0.2330 \\
     & ROUGE-L & 0.1912 & 0.4876 & 0.4770 & 0.4843 & 0.4862 & 0.2009 & 0.3246 & 0.1610 & 0.3139 & 0.0573 & 0.3020 \\
    \midrule
     \multirow{5}{*}{BookCrossing}
     & BLEU-1 & 0.1960 & 0.5119 & 0.5035 & 0.5028 & 0.5075 & 0.3287 & 0.4905 & 0.1621 & 0.4751 & 0.0944 & 0.4120 \\
     & BLEU-2 & 0.1093 & 0.3611 & 0.3518 & 0.3497 & 0.3573 & 0.1875 & 0.3342 & 0.0873 & 0.3319 & 0.0435 & 0.2870 \\
     & ROUGE-1 & 0.3200 & 0.5422 & 0.5341 & 0.5306 & 0.5371 & 0.3841 & 0.5073 & 0.3024 & 0.5000 & 0.2138 & 0.4956 \\
     & ROUGE-2 & 0.1074 & 0.2783 & 0.2687 & 0.2666 & 0.2750 & 0.1280 & 0.2455 & 0.0921 & 0.2557 & 0.0722 & 0.2536 \\
     & ROUGE-L & 0.1946 & 0.5099 & 0.5024 & 0.4993 & 0.5065 & 0.2129 & 0.3414 & 0.1424 & 0.3425 & 0.0513 & 0.3134 \\
         \midrule
     \multirow{5}{*}{Anime Dataset 2023}

     & BLEU-1 & 0.1356 & 0.5438 & 0.5372 & 0.5412 & 0.5513 & 0.3330 & 0.5322 & 0.1874 & 0.5177 & 0.0421 & 0.4171 \\
     & BLEU-2 & 0.0749 & 0.4036 & 0.3901 & 0.3970 & 0.4087 & 0.1862 & 0.3867 & 0.1023 & 0.3818 & 0.0032 & 0.3069 \\
     & ROUGE-1 & 0.2932 & 0.5835 & 0.5680 & 0.5759 & 0.5863 & 0.3791 & 0.5502 & 0.3243 & 0.5462 & 0.2123 & 0.5482 \\
     & ROUGE-2 & 0.0948 & 0.3256 & 0.3052 & 0.3152 & 0.3272 & 0.1215 & 0.3021 & 0.1007 & 0.3072 & 0.0662 & 0.3057 \\
     & ROUGE-L & 0.1824 & 0.5513 & 0.5347 & 0.5425 & 0.5519 & 0.2128 & 0.3898 & 0.1618 & 0.3887 & 0.0334 & 0.3449 \\
              \midrule
     \multirow{5}{*}{Steam}

     & BLEU-1 & 0.1854 & 0.5086 & 0.5046 & 0.5044 & 0.5115 & 0.2777 & 0.4996 & 0.2219 & 0.4562 & 0.0959 & 0.4297 \\
     & BLEU-2 & 0.0984 & 0.3660 & 0.3563 & 0.3590 & 0.3657 & 0.1578 & 0.3536 & 0.1254 & 0.3276 & 0.0431 & 0.3068 \\
     & ROUGE-1 & 0.3018 & 0.5381 & 0.5292 & 0.5316 & 0.5368 & 0.3526 & 0.5056 & 0.3281 & 0.4862 & 0.1958 & 0.4876 \\
     & ROUGE-2 & 0.0917 & 0.2840 & 0.2687 & 0.2743 & 0.2811 & 0.1117 & 0.2645 & 0.1073 & 0.2621 & 0.0547 & 0.2571 \\
     & ROUGE-L & 0.1870 & 0.5081 & 0.4961 & 0.4994 & 0.5051 & 0.1928 & 0.3622 & 0.1828 & 0.3508 & 0.0530 & 0.3334 \\
              \midrule
     \multirow{5}{*}{Yelp}

     & BLEU-1 & 0.2594 & 0.4829 & 0.4742 & 0.4832 & 0.4798 & 0.2673 & 0.4683 & 0.2291 & 0.4465 & 0.1370 & 0.4273 \\
     & BLEU-2 & 0.1465 & 0.3297 & 0.3194 & 0.3284 & 0.3266 &  0.1502 & 0.3109 & 0.1311 & 0.3023 & 0.0737 & 0.2891 \\
     & ROUGE-1 & 0.3486 & 0.5166 & 0.5084 & 0.5150 & 0.5157 & 0.3585 & 0.4797 & 0.3344 & 0.4865 & 0.2224 & 0.4810 \\
     & ROUGE-2 & 0.1171 & 0.2547 & 0.2441 & 0.2513 & 0.2510 & 0.1140 & 0.2247 & 0.1149 & 0.2382 & 0.0734 & 0.2356 \\
     & ROUGE-L & 0.1972 & 0.4885 & 0.4812 & 0.4859 & 0.4858 & 0.1885 & 0.3186 & 0.1781 & 0.3231 & 0.0654 & 0.3136 \\
              \midrule
     \multirow{5}{*}{MicroLens}

     & BLEU-1 & 0.1003 & 0.4998 & 0.4934 & 0.4966 & 0.5053 & 0.3549 & 0.4849 & 0.1410 & 0.4542 & 0.0248 & 0.3527 \\
     & BLEU-2 & 0.0612 & 0.3583 & 0.3503 & 0.3556 & 0.3630 & 0.2133 & 0.3389 & 0.0851 & 0.3247 & 0.1059 & 0.2478 \\
     & ROUGE-1 & 0.2884 & 0.5373 & 0.5293 & 0.5345 & 0.5393 & 0.3919 & 0.5048 & 0.3227 & 0.4983 & 0.2154 & 0.5021 \\
     & ROUGE-2 & 0.1082 & 0.2826 & 0.2728 & 0.2812 & 0.2851 & 0.1459 & 0.2572 & 0.1196 & 0.2673 & 0.0774 & 0.2617 \\
     & ROUGE-L & 0.1727 & 0.5082 & 0.4999 & 0.5051 & 0.5108 & 0.2342 & 0.3487 & 0.1545 & 0.3526 & 0.0291 & 0.2966 \\
              \midrule
     \multirow{5}{*}{PixelRec}

     & BLEU-1 & 0.2107 & 0.4879 & 0.4810 & 0.4839 & 0.4851 & 0.3412 & 0.4694 & 0.1810 & 0.4606 & 0.0819 & 0.3706 \\
     & BLEU-2 & 0.1234 & 0.3472 & 0.3373 & 0.3413 & 0.3424 & 0.1915 & 0.3243 & 0.1009 & 0.3234 & 0.0344 & 0.2611 \\
     & ROUGE-1 & 0.3359 & 0.5246 & 0.5161 & 0.5201 & 0.5224 & 0.3746 & 0.4941 & 0.3152 & 0.4951 & 0.2272 & 0.4950 \\
     & ROUGE-2 & 0.1203 & 0.2696 & 0.2561 & 0.2625 & 0.2648 & 0.1236 & 0.2437 & 0.1024 & 0.2540 & 0.0795 & 0.2540 \\
     & ROUGE-L & 0.1983 & 0.4935 & 0.4832 & 0.4871 & 0.4890 & 0.2092 & 0.3320 & 0.1560 & 0.3385 & 0.0490 & 0.3012 \\
              \midrule
     \multirow{5}{*}{MovieLens 32M}

     & BLEU-1 & 0.1527 & 0.5260 & 0.5151 & 0.5258 & 0.5209 & 0.3395 & 0.5194 & 0.1770 & 0.4813 & 0.0578 & 0.4026 \\
     & BLEU-2 & 0.0876 & 0.3841 & 0.3697 & 0.3802 & 0.3808 & 0.1900 & 0.3698 & 0.0939 & 0.3476 & 0.0141 & 0.2887 \\
     & ROUGE-1 & 0.2958 & 0.5513 & 0.5384 & 0.5473 & 0.5477 & 0.3709 & 0.5231 & 0.2836 & 0.5107 & 0.2111 & 0.5172 \\
     & ROUGE-2 & 0.1022 & 0.2982 & 0.2818 & 0.2917 & 0.2974 & 0.1200 & 0.2764 & 0.0867 & 0.2773 & 0.0701 & 0.2800 \\
     & ROUGE-L & 0.1779 & 0.5126 & 0.4994 & 0.5081 & 0.5087 & 0.2036 & 0.3691 & 0.1435 & 0.3610 & 0.0354 & 0.3225 \\
              \midrule
     \multirow{5}{*}{MIND}

     & BLEU-1 & 0.1190 & 0.5575 & 0.5401 & 0.5536 & 0.5507 & 0.3534 & 0.5323 & 0.1429 & 0.5357 & 0.0485 & 0.3386 \\
     & BLEU-2 & 0.0723 & 0.4045 & 0.3833 & 0.3960 & 0.3955 & 0.2046 & 0.3738 & 0.0826 & 0.3851 & 0.0581 & 0.2374 \\
     & ROUGE-1 & 0.3457 & 0.6106 & 0.5956 & 0.6064 & 0.6061 & 0.4210 & 0.5670 & 0.3591 & 0.5763 & 0.2124 & 0.5415 \\
     & ROUGE-2 & 0.1259 & 0.3216 & 0.3015 & 0.3114 & 0.3131 & 0.1400 & 0.2840 & 0.1191 & 0.3040 & 0.0577 & 0.2723 \\
     & ROUGE-L & 0.2101 & 0.5788 & 0.5652 & 0.5746 & 0.5752 & 0.2325 & 0.3853 & 0.1409 & 0.4008 & 0.0123 & 0.2951 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccc}
    \toprule
    &  & \multicolumn{2}{c}{GLM-4			
} & \multicolumn{2}{c}{Qwen2.5-Ins			
} & \multicolumn{2}{c}{Qwen2.5			
} & \multicolumn{2}{c}{LLaMA-3.2
}\\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    Task \& Dataset & Metric & w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU\\
    \midrule
\multicolumn{8}{l}{\textbf{{Rating Prediction}}} \\
MovieLens 32M 
 & RMSE & 0.9381 & 1.0856 & 1.1694 & 1.0761 & 1.0228 & 1.0954 & 1.1422 & 1.2661 \\
BookCrossing 
 & RMSE & 1.7941 & 1.7846 & 2.3248 & 1.9491 & 1.9047 & 1.8163 & 1.7800 & 1.7678 \\
Anime Dataset 2023 
 & RMSE & 1.5681 & 1.3856 & 1.7760 & 1.5569 & 1.6997 & 1.4642 & 1.6383 & 1.4339 \\
Yelp
 & RMSE & 1.9365 & 1.9768 & 2.5018 & 2.0077 & 2.0514 & 1.9978 & 2.1714 & 2.0477 \\

\midrule
\multicolumn{8}{l}{\textbf{{Top-K Recommendation}}} \\
Amazon Reviews 2023 
 & N@10 & 0.7248 & 0.9128 & 0.7323 & 0.9121 & 0.7508 & 0.8971 & 0.4411 & 0.8103 \\
 & H@1 & 0.5254 & 0.8262 & 0.6186 & 0.8432 & 0.7161 & 0.8136 & 0.3474 & 0.7796 \\
 & P@5 & 0.4894 & 0.7703 & 0.5153 & 0.7653 & 0.5412 & 0.7523 & 0.3115 & 0.6961 \\
MovieLens 32M
 & N@10 & 0.7217 & 0.9841 & 0.8562 & 0.9899 & 0.8152 & 0.9900 & 0.5173 & 0.9902 \\
 & H@1 & 0.6080 & 0.9720 & 0.8520 & 0.9840 & 0.7760 & 0.9880 & 0.4920 & 0.9920 \\
 & P@5 & 0.4864 & 0.9536 & 0.6696 & 0.9616 & 0.6815 & 0.9550 & 0.3987 & 0.9123 \\
MicroLens
 & N@10 & 0.7024 & 0.8433 & 0.6758 & 0.8635 & 0.7132 & 0.8023 & 0.4399 & 0.7714 \\
 & H@1 & 0.5800 & 0.6360 & 0.5600 & 0.7720 & 0.6560 & 0.7400 & 0.4320 & 0.6040 \\
 & P@5 & 0.4720 & 0.6496 & 0.4744 & 0.6632 & 0.4833 & 0.5869 & 0.3264 & 0.6103 \\
PixelRec
 & N@10 & 0.7044 & 0.8019 & 0.6488 & 0.8374 & 0.6273 & 0.8277 & 0.4386 & 0.7402 \\
 & H@1 & 0.5400 & 0.5640 & 0.4760 & 0.6880 & 0.5320 & 0.6440 & 0.3560 & 0.6760 \\
 & P@5 & 0.5026 & 0.6072 & 0.4408 & 0.6168 & 0.4184 & 0.6064 & 0.3280 & 0.5928 \\
Amazon Books Reviews
 & N@10 & 0.9053 & 0.9862 & 0.7568 & 0.9826 & 0.8523 & 0.9755 & 0.6089 & 0.9266 \\
 & H@1 & 0.8600 & 0.9640 & 0.7400 & 0.9760 & 0.8800 & 0.9520 & 0.6120 & 0.9760 \\
 & P@5 & 0.7452 & 0.9400 & 0.5496 & 0.9360 & 0.7059 & 0.9011 & 0.4392 & 0.9352 \\
MIND 
 & N@10 & 0.7311 & 0.8348 & 0.6841 & 0.8382 & 0.7103 & 0.8219 & 0.4094 & 0.7328 \\
 & H@1 & 0.5200 & 0.6560 & 0.4480 & 0.6680 & 0.4120 & 0.6680 & 0.3000 & 0.5960 \\
 & P@5 & 0.4926 & 0.6184 & 0.4568 & 0.6272 & 0.4584 & 0.5741 & 0.2927 & 0.5513 \\
Anime Dataset 2023
 & N@10 & 0.7651 & 0.9732 & 0.7697 & 0.9786 & 0.7737 & 0.9780 & 0.5017 & 0.9327 \\
 & H@1 & 0.7360 & 0.9440 & 0.7400 & 0.9760 & 0.7400 & 0.9240 & 0.4800 & 0.9680 \\
 & P@5 & 0.5736 & 0.9272 & 0.5384 & 0.9232 & 0.5976 & 0.9200 & 0.4351 & 0.9248 \\
\midrule
\multicolumn{8}{l}{\textbf{{Cross-Domain Recommendation}}} \\
Amazon Reviews 2023 
 & N@10 & 0.6632 & 0.9021 & 0.6835 & 0.8943 & 0.5831 & 0.8544 & 0.5585 & 0.8493 \\
 & H@1 & 0.6107 & 0.8383 & 0.5329 & 0.7844 & 0.4311 & 0.6886 & 0.4431 & 0.8443 \\
 & P@5 & 0.5819 & 0.7329 & 0.4817 & 0.7389 & 0.3914 & 0.6819 & 0.3976 & 0.6825 \\
\midrule
\multicolumn{8}{l}{\textbf{{Next Item Recommendation}}} \\
Amazon Reviews 2023
 & H@1 & 0.3723 & 0.7532 & 0.3203 & 0.6840 & 0.4112 & 0.6017 & 0.3160 & 0.4762 \\
MicroLens
 & H@1 & 0.4000 & 0.8760 & 0.2840 & 0.6120 & 0.3840 & 0.5800 & 0.2840 & 0.3800 \\
MovieLens 32M 
 & H@1 & 0.4120 & 0.5640 & 0.3080 & 0.6240 & 0.3080 & 0.4960 & 0.3200 & 0.4600 \\
PixelRec
 & H@1 & 0.2600 & 0.8200 & 0.2080 & 0.7360 & 0.1920 & 0.6000 & 0.1600 & 0.2400 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccc}
    \toprule
    &  & \multicolumn{2}{c}{GLM-4			
} & \multicolumn{2}{c}{Qwen2.5-Ins			
} & \multicolumn{2}{c}{Qwen2.5			
} & \multicolumn{2}{c}{LLaMA-3.2
} \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    Task \& Dataset & Metric & w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU\\
    \midrule
\multicolumn{8}{l}{\textbf{{User Attribute Prediction}}} \\
Last.FM 1K 
 & ACC(country) & 0.5946 & 0.2432 & 0.4595 & 0.2973 & 0.5405 & 0.2162 & 0.3243 & 0.1351 \\
 & ACC(gender) & 0.5135 & 0.1081 & 0.7027 & 0.6486 & 0.3784 & 0.1892 & 0.2162 & 0.1081 \\
 & RMSE(age) & 6.2560 & 6.8260 & 6.0467 & 6.4431 & 7.3695 & 7.6896 & 6.5574 & 6.9862 \\
Last.FM 360K 
 & ACC(country) & 0.4440 & 0.1040 & 0.3880 & 0.2640 & 0.3920 & 0.2600 & 0.4080 & 0.0960 \\
 & ACC(gender) & 0.7440 & 0.2720 & 0.7160 & 0.7240 & 0.7000 & 0.4080 & 0.7200 & 0.4680 \\
 & RMSE(age) & 8.9492 & 9.5057 & 9.1571 & 8.6799 & 8.7848 & 8.7544 & 8.9637 & 8.9800 \\
Anime Dataset 2023 
 & ACC(location) & 0.0480 & 0.0080 & 0.0520 & 0.0080 & 0.0320 & 0.0080 & 0.0440 & 0.0080 \\
 & ACC(gender) & 0.8160 & 0.6840 & 0.6560 & 0.6520 & 0.6520 & 0.5600 & 0.7080 & 0.6320 \\
 & RMSE(Birth year) & 4.4940 & 5.8546 & 6.0712 & 9.0540 & 5.3100 & 5.6477 & 5.2917 & 6.8521 \\
BookCrossing
 & ACC(location) & 0.0520 & 0.0000 & 0.0680 & 0.0040 & 0.0640 & 0.0080 & 0.0600 & 0.0040 \\
 & RMSE(age) & 15.6484 & 18.0959 & 15.2495 & 18.1059 & 15.6144 & 17.8786 & 15.5041 & 18.0268 \\
MovieLens 1M
 & ACC(age group) & 0.3833 & 0.1667 & 0.3333 & 0.2292 & 0.3750 & 0.2500 & 0.3583 & 0.2125 \\
 & ACC(gender) & 0.7292 & 0.7542 & 0.7250 & 0.7156 & 0.7125 & 0.7417 & 0.7208 & 0.7333 \\
 & ACC(occupation) & 0.1167 & 0.0000 & 0.1000 & 0.0083 & 0.0875 & 0.0042 & 0.1014 & 0.0000 \\
\midrule
\multicolumn{8}{l}{\textbf{{Interest Recognition }}} \\
Amazon Books Reviews 
 & BLEU-1 & 0.3577 & 0.0015 & 0.3333 & 0.1618 & 0.2692 & 0.0207 & 0.2204 & 0.0241 \\
 & BLEU-2 & 0.2239 & 0.0005 & 0.2011 & 0.0690 & 0.1569 & 0.0082 & 0.1294 & 0.0084 \\
 & ROUGE-1 & 0.4182 & 0.0293 & 0.3711 & 0.1971 & 0.3605 & 0.1711 & 0.3594 & 0.0595 \\
 & ROUGE-2 & 0.1807 & 0.0037 & 0.1420 & 0.0393 & 0.1289 & 0.0274 & 0.1286 & 0.0068 \\
 & ROUGE-L & 0.3925 & 0.0283 & 0.2786 & 0.1433 & 0.2368 & 0.0297 & 0.2090 & 0.0361 \\
Anime Dataset 2023
 & BLEU-1 & 0.4339 & 0.1530 & 0.4362 & 0.2029 & 0.2916 & 0.0208 & 0.2093 & 0.0943 \\
 & BLEU-2 & 0.3291 & 0.0781 & 0.3167 & 0.0994 & 0.1960 & 0.0090 & 0.1414 & 0.0475 \\
 & ROUGE-1 & 0.5442 & 0.2918 & 0.5189 & 0.3066 & 0.4298 & 0.1238 & 0.4424 & 0.1927 \\
 & ROUGE-2 & 0.3063 & 0.0764 & 0.2733 & 0.0760 & 0.1905 & 0.0212 & 0.1989 & 0.0479 \\
 & ROUGE-L & 0.5092 & 0.2488 & 0.4491 & 0.2173 & 0.3124 & 0.0305 & 0.2469 & 0.1057 \\
Steam
 & BLEU-1 & 0.4620 & 0.0000 & 0.4438 & 0.0240 & 0.3899 & 0.0403 & 0.3421 & 0.0260 \\
 & BLEU-2 & 0.3128 & 0.0000 & 0.2930 & 0.0106 & 0.2601 & 0.0113 & 0.2253 & 0.0062 \\
 & ROUGE-1 & 0.4958 & 0.0091 & 0.4612 & 0.1385 & 0.4486 & 0.0816 & 0.4335 & 0.0979 \\
 & ROUGE-2 & 0.2366 & 0.0005 & 0.2115 & 0.0268 & 0.2122 & 0.0093 & 0.2018 & 0.0044 \\
 & ROUGE-L & 0.4634 & 0.0091 & 0.3024 & 0.0888 & 0.2904 & 0.0333 & 0.2635 & 0.0507 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccc}
    \toprule
    &  & \multicolumn{2}{c}{GLM-4			
} & \multicolumn{2}{c}{Qwen2.5-Ins			
} & \multicolumn{2}{c}{Qwen2.5			
} & \multicolumn{2}{c}{LLaMA-3.2		
} \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    Task \& Dataset & Metric & w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU& w/o UII & w/o UIU\\
    \midrule
\multicolumn{8}{l}{\textbf{{Target User Identification}}} \\
\multirow{5}{*}{Amazon Reviews 2023}
 & BLEU-1 & 0.4884 & 0.0000 & 0.4707 & 0.0048 & 0.4359 & 0.0481 & 0.3675 & 0.0580 \\
 & BLEU-2 & 0.3362 & 0.0000 & 0.3185 & 0.0023 & 0.2941 & 0.0196 & 0.2467 & 0.0178 \\
 & ROUGE-1 & 0.5161 & 0.0395 & 0.4849 & 0.1146 & 0.4733 & 0.1410 & 0.4757 & 0.1345 \\
 & ROUGE-2 & 0.2555 & 0.0066 & 0.2347 & 0.0283 & 0.2284 & 0.0285 & 0.2293 & 0.0169 \\
 & ROUGE-L & 0.4868 & 0.0373 & 0.3197 & 0.0692 & 0.3013 & 0.0484 & 0.2760 & 0.0905 \\
 \midrule
\multirow{5}{*}{BookCrossing} 
 & BLEU-1 & 0.5110 & 0.0000 & 0.4980 & 0.0025 & 0.4637 & 0.0222 & 0.4130 & 0.0600 \\
 & BLEU-2 & 0.3607 & 0.0000 & 0.3424 & 0.0009 & 0.3196 & 0.0065 & 0.2863 & 0.0191 \\
 & ROUGE-1 & 0.5413 & 0.0338 & 0.5133 & 0.0654 & 0.4953 & 0.0743 & 0.4918 & 0.1539 \\
 & ROUGE-2 & 0.2785 & 0.0076 & 0.2528 & 0.0124 & 0.2457 & 0.0074 & 0.2455 & 0.0183 \\
 & ROUGE-L & 0.5094 & 0.0326 & 0.3469 & 0.0433 & 0.3303 & 0.0252 & 0.3073 & 0.0927 \\
 \midrule
\multirow{5}{*}{Anime Dataset 2023}
 & BLEU-1 & 0.5462 & 0.0000 & 0.5333 & 0.0020 & 0.5085 & 0.0100 & 0.4253 & 0.0654 \\
 & BLEU-2 & 0.4045 & 0.0000 & 0.3863 & 0.0007 & 0.3669 & 0.0026 & 0.3113 & 0.0242 \\
 & ROUGE-1 & 0.5839 & 0.0245 & 0.5514 & 0.0791 & 0.5394 & 0.0349 & 0.5426 & 0.1721 \\
 & ROUGE-2 & 0.3251 & 0.0023 & 0.3005 & 0.0150 & 0.2921 & 0.0027 & 0.2990 & 0.0279 \\
 & ROUGE-L & 0.5506 & 0.0237 & 0.3920 & 0.0546 & 0.3750 & 0.0116 & 0.3428 & 0.1035 \\
 \midrule
\multirow{5}{*}{Steam}
 & BLEU-1 & 0.5135 & 0.0000 & 0.5037 & 0.0024 & 0.4329 & 0.0369 & 0.3790 & 0.0441 \\
 & BLEU-2 & 0.3699 & 0.0000 & 0.3559 & 0.0011 & 0.3064 & 0.0137 & 0.2668 & 0.0147 \\
 & ROUGE-1 & 0.5395 & 0.0379 & 0.5095 & 0.1041 & 0.4752 & 0.1303 & 0.4806 & 0.1474 \\
 & ROUGE-2 & 0.2843 & 0.0083 & 0.2660 & 0.0200 & 0.2473 & 0.0196 & 0.2475 & 0.0218 \\
 & ROUGE-L & 0.5084 & 0.0362 & 0.3634 & 0.0612 & 0.3308 & 0.0398 & 0.3010 & 0.1004 \\
 \midrule
\multirow{5}{*}{Yelp}
 & BLEU-1 & 0.4815 & 0.0000 & 0.4697 & 0.0026 & 0.4368 & 0.0230 & 0.3586 & 0.0514 \\
 & BLEU-2 & 0.3287 & 0.0000 & 0.3147 & 0.0008 & 0.2938 & 0.0066 & 0.2391 & 0.0133 \\
 & ROUGE-1 & 0.5161 & 0.0385 & 0.4843 & 0.0799 & 0.4791 & 0.0838 & 0.4712 & 0.1373 \\
 & ROUGE-2 & 0.2523 & 0.0061 & 0.2295 & 0.0120 & 0.2309 & 0.0074 & 0.2248 & 0.0128 \\
 & ROUGE-L & 0.4868 & 0.0372 & 0.3218 & 0.0501 & 0.3119 & 0.0267 & 0.2768 & 0.0857 \\
 \midrule
\multirow{5}{*}{MicroLens}
 & BLEU-1 & 0.5015 & 0.0004 & 0.4863 & 0.0002 & 0.4396 & 0.0180 & 0.3918 & 0.0234 \\
 & BLEU-2 & 0.3611 & 0.0002 & 0.3412 & 0.0001 & 0.3115 & 0.0040 & 0.2734 & 0.0081 \\
 & ROUGE-1 & 0.5366 & 0.0374 & 0.5074 & 0.0478 & 0.4972 & 0.0505 & 0.4874 & 0.1255 \\
 & ROUGE-2 & 0.2840 & 0.0053 & 0.2603 & 0.0100 & 0.2590 & 0.0028 & 0.2466 & 0.0165 \\
 & ROUGE-L & 0.5066 & 0.0348 & 0.3520 & 0.0316 & 0.3395 & 0.0215 & 0.3075 & 0.0830 \\
 \midrule
\multirow{5}{*}{PixelRec}
 & BLEU-1 & 0.4942 & 0.0000 & 0.4646 & 0.0002 & 0.4525 & 0.0208 & 0.3885 & 0.0355 \\
 & BLEU-2 & 0.3517 & 0.0000 & 0.3173 & 0.0001 & 0.3139 & 0.0060 & 0.2699 & 0.0115 \\
 & ROUGE-1 & 0.5300 & 0.0450 & 0.4891 & 0.0402 & 0.4935 & 0.0700 & 0.4844 & 0.1270 \\
 & ROUGE-2 & 0.2725 & 0.0061 & 0.2361 & 0.0077 & 0.2438 & 0.0075 & 0.2405 & 0.0136 \\
 & ROUGE-L & 0.4968 & 0.0410 & 0.3247 & 0.0284 & 0.3261 & 0.0247 & 0.3002 & 0.0855 \\
 \midrule
\multirow{5}{*}{MovieLens 32M}
 & BLEU-1 & 0.5270 & 0.0000 & 0.5126 & 0.0007 & 0.4737 & 0.0218 & 0.4467 & 0.0478 \\
 & BLEU-2 & 0.3851 & 0.0000 & 0.3662 & 0.0003 & 0.3409 & 0.0049 & 0.3204 & 0.0108 \\
 & ROUGE-1 & 0.5526 & 0.0221 & 0.5215 & 0.0513 & 0.5082 & 0.0723 & 0.5102 & 0.1447 \\
 & ROUGE-2 & 0.2999 & 0.0018 & 0.2777 & 0.0043 & 0.2739 & 0.0042 & 0.2740 & 0.0103 \\
 & ROUGE-L & 0.5158 & 0.0217 & 0.3709 & 0.0336 & 0.3554 & 0.0235 & 0.3357 & 0.0979 \\
 \midrule
\multirow{5}{*}{MIND}
 & BLEU-1 & 0.5513 & 0.0000 & 0.5343 & 0.0004 & 0.5245 & 0.0250 & 0.3873 & 0.0770 \\
 & BLEU-2 & 0.3959 & 0.0000 & 0.3754 & 0.0001 & 0.3701 & 0.0079 & 0.2696 & 0.0309 \\
 & ROUGE-1 & 0.6057 & 0.0334 & 0.5681 & 0.0447 & 0.5699 & 0.0949 & 0.5681 & 0.2018 \\
 & ROUGE-2 & 0.3132 & 0.0046 & 0.2845 & 0.0057 & 0.2877 & 0.0092 & 0.2868 & 0.0318 \\
 & ROUGE-L & 0.5760 & 0.0328 & 0.3846 & 0.0296 & 0.3803 & 0.0286 & 0.3172 & 0.1289 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccc}
    \toprule
    Task \& Dataset & Metric & \textit{w/o} RP & \textit{w/o} TKR & \textit{w/o} CDR & \textit{w/o} NIR & \textit{w/o} UAP & \textit{w/o} IR & \textit{w/o} TUI & \textit{w/o} TD\\
    \midrule
    \multicolumn{10}{l}{\textbf{{Rating Prediction}}} \\
    MovieLens 32M 
     & RMSE & 1.0271 & 0.9975 & 1.0488 & 0.9022 & 1.0178 & 0.9854 & 0.9381 & 0.9592  \\
    BookCrossing 
     & RMSE & 2.1443 & 1.6402 & 1.7131 & 1.7321 & 1.7020 & 1.7131 & 1.8445 & 1.7907  \\
    Anime Dataset 2023
     & RMSE & 1.5336 & 1.3130 & 1.3900 & 1.3928 & 1.3638 & 1.3711 & 1.3784 & 1.4656 \\
    Yelp
     & RMSE & 2.2282 & 1.9331 & 1.9890 & 1.9702 & 2.0131 & 1.9354 & 2.0402 & 2.0251  \\
    \midrule
    \multicolumn{10}{l}{\textbf{{Top-K Recommendation}}} \\
   Amazon Reviews 2023 
     & N@10 & 0.9085 & 0.6419 & 0.9111 & 0.9037 & 0.9090 & 0.9156 & 0.9086 & 0.9078 \\
     & H@1 & 0.8305 & 0.6017 & 0.8347 & 0.8051 & 0.8305 & 0.8602 & 0.8390 & 0.8136 \\
     & P@5 & 0.7720 & 0.5034 & 0.7763 & 0.7551 & 0.7678 & 0.7797 & 0.7111 & 0.7712 \\
    MovieLens 32M
     & N@10 & 0.9881 & 0.9439 & 0.9841 & 0.9903 & 0.9892 & 0.9849 & 0.9851 & 0.9892 \\
     & H@1 & 0.9800 & 0.9560 & 0.9720 & 0.9840 & 0.9840 & 0.9760 & 0.9760 & 0.9880 \\
     & P@5 & 0.9624 & 0.8360 & 0.9592 & 0.9680 & 0.9640 & 0.9576 & 0.9568 & 0.9592 \\
    MicroLens
     & N@10 & 0.8567 & 0.6298 & 0.8548 & 0.8674 & 0.8582 & 0.8544 & 0.8516 & 0.8599 \\
     & H@1 & 0.7080 & 0.5440 & 0.7080 & 0.7360 & 0.7160 & 0.7000 & 0.6880 & 0.7160 \\
     & P@5 & 0.6608 & 0.4536 & 0.6536 & 0.6584 & 0.6680 & 0.6576 & 0.6448 & 0.6536 \\
    PixelRec
     & N@10 & 0.8315 & 0.3460 & 0.8438 & 0.8391 & 0.8316 & 0.8274 & 0.8381 & 0.8397 \\
     & H@1 & 0.6560 & 0.2640 & 0.7080 & 0.6640 & 0.6480 & 0.6520 & 0.6600 & 0.6640 \\
     & P@5 & 0.6144 & 0.2456 & 0.6168 & 0.6176 & 0.6184 & 0.5968 & 0.6160 & 0.6240 \\
    Amazon Books Reviews
     & N@10 & 0.9085 & 0.3134 & 0.9831 & 0.9860 & 0.9842 & 0.9695 & 0.9868 & 0.9883 \\
     & H@1 & 0.8305 & 0.2800 & 0.9840 & 0.9880 & 0.9760 & 0.9400 & 0.9840 & 0.9960 \\
     & P@5 & 0.7720 & 0.2632 & 0.9320 & 0.9352 & 0.9336 & 0.9192 & 0.9416 & 0.9400 \\
    MIND 
     & N@10 & 0.8414 & 0.6435 & 0.8372 & 0.8351 & 0.8426 & 0.8374 & 0.8430 & 0.8368 \\
     & H@1 & 0.6920 & 0.4800 & 0.6480 & 0.6480 & 0.6840 & 0.6720 & 0.6880 & 0.6640 \\
     & P@5 & 0.6096 & 0.4412 & 0.6256 & 0.6208 & 0.6256 & 0.6208 & 0.6208 & 0.6152 \\
    Anime Dataset 2023
     & N@10 & 0.9733 & 0.2918 & 0.9710 & 0.9655 & 0.9693 & 0.9695 & 0.9731 & 0.9717 \\
     & H@1 & 0.9480 & 0.2960 & 0.9480 & 0.9200 & 0.9440 & 0.9400 & 0.9560 & 0.9440 \\
     & P@5 & 0.9304 & 0.2528 & 0.9208 & 0.9152 & 0.9144 & 0.9192 & 0.9264 & 0.9200 \\
    \midrule
    \multicolumn{10}{l}{\textbf{Cross-Domain Recommendation}} \\
    Amazon Reviews 2023 
     & N@10 & 0.9018 & 0.8859 & 0.8015 & 0.9037 & 0.8984 & 0.9036 & 0.8928 & 0.9026 \\
     & H@1 & 0.8144 & 0.8084 & 0.7305 & 0.8563 & 0.8024 & 0.8323 & 0.7725 & 0.8323 \\
     & P@5 & 0.7281 & 0.6946 & 0.6347 & 0.7353 & 0.7341 & 0.7485 & 0.7257 & 0.7413 \\
     \midrule
     \multicolumn{10}{l}{\textbf{Next Item Recommendation}} \\
    Amazon Reviews 2023
     & H@1 & 0.7965 & 0.8268 & 0.8182 & 0.5671 & 0.7879 & 0.8095 & 0.8268 & 0.7922 \\
    MicroLens
     & H@1 & 0.9560 & 0.9440 & 0.9400 & 0.4360 & 0.9400 & 0.9560 & 0.9320 & 0.9040 \\
    MovieLens 32M 
     & H@1 & 0.6280 & 0.6040 & 0.6000 & 0.4480 & 0.6360 & 0.5840 & 0.6040 & 0.6040 \\
    PixelRec 
     & H@1 & 0.8520 & 0.8880 & 0.8640 & 0.2360 & 0.8760 & 0.8480 & 0.8480 & 0.8800 \\
    \bottomrule
    \end{tabular}
